Trimming Graphs Using Clausal Proof Optimization

We present a method to gradually compute a smaller and smaller unsatisfiable core of a propositional formula by minimizing proofs of unsatisfiability. The goal is to compute a minimal unsatisfiable core that is relatively small compared to other minimal unsatisfiable cores of the same formula. We try to achieve this goal by postponing deletion of arbitrary clauses from the formula as long as possible---in contrast to existing minimal unsatisfiable core algorithms. We applied this method to reduce the smallest known unit-distance graph with chromatic number 5 from 553 vertices and 2720 edges to 529 vertices and 2670 edges.

==> best-plot.tex <==
\begin{tikzpicture}[gnuplot,scale=0.52]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Sat Mar  9 14:51:59 2019
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.744,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.780,0.616) {$10^3$};
\draw[gp path] (1.564,1.785)--(1.654,1.785);
\draw[gp path] (11.947,1.785)--(11.857,1.785);
\draw[gp path] (1.564,2.468)--(1.654,2.468);
\draw[gp path] (11.947,2.468)--(11.857,2.468);
\draw[gp path] (1.564,2.953)--(1.654,2.953);
\draw[gp path] (11.947,2.953)--(11.857,2.953);
\draw[gp path] (1.564,3.330)--(1.654,3.330);
\draw[gp path] (11.947,3.330)--(11.857,3.330);
\draw[gp path] (1.564,3.637)--(1.654,3.637);
\draw[gp path] (11.947,3.637)--(11.857,3.637);
\draw[gp path] (1.564,3.897)--(1.654,3.897);
\draw[gp path] (11.947,3.897)--(11.857,3.897);
\draw[gp path] (1.564,4.122)--(1.654,4.122);
\draw[gp path] (11.947,4.122)--(11.857,4.122);
\draw[gp path] (1.564,4.321)--(1.654,4.321);
\draw[gp path] (11.947,4.321)--(11.857,4.321);
\draw[gp path] (1.564,4.499)--(1.744,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right] at (1.780,4.499) {$10^4$};
\draw[gp path] (1.564,5.667)--(1.654,5.667);
\draw[gp path] (11.947,5.667)--(11.857,5.667);
\draw[gp path] (1.564,6.351)--(1.654,6.351);
\draw[gp path] (11.947,6.351)--(11.857,6.351);
\draw[gp path] (1.564,6.836)--(1.654,6.836);
\draw[gp path] (11.947,6.836)--(11.857,6.836);
\draw[gp path] (1.564,7.212)--(1.654,7.212);
\draw[gp path] (11.947,7.212)--(11.857,7.212);
\draw[gp path] (1.564,7.520)--(1.654,7.520);
\draw[gp path] (11.947,7.520)--(11.857,7.520);
\draw[gp path] (1.564,7.780)--(1.654,7.780);
\draw[gp path] (11.947,7.780)--(11.857,7.780);
\draw[gp path] (1.564,8.005)--(1.654,8.005);
\draw[gp path] (11.947,8.005)--(11.857,8.005);
\draw[gp path] (1.564,8.203)--(1.654,8.203);
\draw[gp path] (11.947,8.203)--(11.857,8.203);
\draw[gp path] (1.564,8.381)--(1.744,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.780,8.381) {$10^5$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,8.381)--(1.564,8.201);
\node[gp node center] at (1.564,0.308) {$0$};
\draw[gp path] (4.160,0.616)--(4.160,0.796);
\draw[gp path] (4.160,8.381)--(4.160,8.201);
\node[gp node center] at (4.160,0.308) {$5$};
\draw[gp path] (6.756,0.616)--(6.756,0.796);
\draw[gp path] (6.756,8.381)--(6.756,8.201);
\node[gp node center] at (6.756,0.308) {$10$};
\draw[gp path] (9.351,0.616)--(9.351,0.796);
\draw[gp path] (9.351,8.381)--(9.351,8.201);
\node[gp node center] at (9.351,0.308) {$15$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$20$};
\draw[gp path] (1.564,8.381)--(1.564,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,8.047) {size of unsatisfiable core};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.564,7.737)--(2.083,5.025)--(2.602,4.960)--(3.121,4.934)--(3.641,4.923)%
  --(4.160,4.918)--(4.679,4.910)--(5.198,4.902)--(5.717,4.918)--(6.236,4.891)--(6.756,4.873)%
  --(7.275,4.892)--(7.794,4.876)--(8.313,4.877)--(8.832,4.881)--(9.351,4.898)--(9.870,4.845)%
  --(10.390,4.834)--(10.909,4.839)--(11.428,4.830)--(11.947,4.832);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,7.737)}
\gppoint{gp mark 1}{(2.083,5.025)}
\gppoint{gp mark 1}{(2.602,4.960)}
\gppoint{gp mark 1}{(3.121,4.934)}
\gppoint{gp mark 1}{(3.641,4.923)}
\gppoint{gp mark 1}{(4.160,4.918)}
\gppoint{gp mark 1}{(4.679,4.910)}
\gppoint{gp mark 1}{(5.198,4.902)}
\gppoint{gp mark 1}{(5.717,4.918)}
\gppoint{gp mark 1}{(6.236,4.891)}
\gppoint{gp mark 1}{(6.756,4.873)}
\gppoint{gp mark 1}{(7.275,4.892)}
\gppoint{gp mark 1}{(7.794,4.876)}
\gppoint{gp mark 1}{(8.313,4.877)}
\gppoint{gp mark 1}{(8.832,4.881)}
\gppoint{gp mark 1}{(9.351,4.898)}
\gppoint{gp mark 1}{(9.870,4.845)}
\gppoint{gp mark 1}{(10.390,4.834)}
\gppoint{gp mark 1}{(10.909,4.839)}
\gppoint{gp mark 1}{(11.428,4.830)}
\gppoint{gp mark 1}{(11.947,4.832)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.439) {size of proof of unsatisfiability};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.439)--(11.579,7.439);
\draw[gp path] (1.564,1.616)--(2.083,1.390)--(2.602,1.382)--(3.121,1.381)--(3.641,1.378)%
  --(4.160,1.371)--(4.679,1.367)--(5.198,1.359)--(5.717,1.356)--(6.236,1.353)--(6.756,1.352)%
  --(7.275,1.351)--(7.794,1.345)--(8.313,1.345)--(8.832,1.344)--(9.351,1.343)--(9.870,1.340)%
  --(10.390,1.337)--(10.909,1.335)--(11.428,1.335)--(11.947,1.335);
\gppoint{gp mark 2}{(1.564,1.616)}
\gppoint{gp mark 2}{(2.083,1.390)}
\gppoint{gp mark 2}{(2.602,1.382)}
\gppoint{gp mark 2}{(3.121,1.381)}
\gppoint{gp mark 2}{(3.641,1.378)}
\gppoint{gp mark 2}{(4.160,1.371)}
\gppoint{gp mark 2}{(4.679,1.367)}
\gppoint{gp mark 2}{(5.198,1.359)}
\gppoint{gp mark 2}{(5.717,1.356)}
\gppoint{gp mark 2}{(6.236,1.353)}
\gppoint{gp mark 2}{(6.756,1.352)}
\gppoint{gp mark 2}{(7.275,1.351)}
\gppoint{gp mark 2}{(7.794,1.345)}
\gppoint{gp mark 2}{(8.313,1.345)}
\gppoint{gp mark 2}{(8.832,1.344)}
\gppoint{gp mark 2}{(9.351,1.343)}
\gppoint{gp mark 2}{(9.870,1.340)}
\gppoint{gp mark 2}{(10.390,1.337)}
\gppoint{gp mark 2}{(10.909,1.335)}
\gppoint{gp mark 2}{(11.428,1.335)}
\gppoint{gp mark 2}{(11.947,1.335)}
\gppoint{gp mark 2}{(11.121,7.439)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,8.381)--(1.564,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> newcore.tex <==
\begin{tikzpicture}[gnuplot,scale=0.5]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Sun Mar 10 09:50:08 2019
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.134)--(1.192,1.134);
\draw[gp path] (11.947,1.134)--(11.767,1.134);
\node[gp node right] at (1.128,1.134) {$500$};
\draw[gp path] (1.012,2.428)--(1.192,2.428);
\draw[gp path] (11.947,2.428)--(11.767,2.428);
\node[gp node right] at (1.128,2.428) {$550$};
\draw[gp path] (1.012,3.722)--(1.192,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.128,3.722) {$600$};
\draw[gp path] (1.012,5.016)--(1.192,5.016);
\draw[gp path] (11.947,5.016)--(11.767,5.016);
\node[gp node right] at (1.128,5.016) {$650$};
\draw[gp path] (1.012,6.310)--(1.192,6.310);
\draw[gp path] (11.947,6.310)--(11.767,6.310);
\node[gp node right] at (1.128,6.310) {$700$};
\draw[gp path] (1.012,7.605)--(1.192,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right] at (1.128,7.605) {$750$};
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\draw[gp path] (1.012,8.381)--(1.012,8.201);
\node[gp node center] at (1.012,0.308) {$0$};
\draw[gp path] (3.746,0.616)--(3.746,0.796);
\draw[gp path] (3.746,8.381)--(3.746,8.201);
\node[gp node center] at (3.746,0.308) {$5$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\draw[gp path] (6.480,8.381)--(6.480,8.201);
\node[gp node center] at (6.480,0.308) {$10$};
\draw[gp path] (9.213,0.616)--(9.213,0.796);
\draw[gp path] (9.213,8.381)--(9.213,8.201);
\node[gp node center] at (9.213,0.308) {$15$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$20$};
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,8.047) {run 1};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.526,8.381)--(1.559,6.103)--(2.106,3.437)--(2.652,2.273)--(3.199,1.833)%
  --(3.746,1.522)--(4.293,1.393)--(4.839,1.237)--(5.386,1.211)--(5.933,1.160)--(6.480,0.978)%
  --(7.026,0.952)--(7.573,0.927)--(8.120,0.875)--(8.667,0.849)--(9.213,0.849)--(9.760,0.823)%
  --(10.307,0.823)--(10.854,0.771)--(11.400,0.771)--(11.947,0.745);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.559,6.103)}
\gppoint{gp mark 1}{(2.106,3.437)}
\gppoint{gp mark 1}{(2.652,2.273)}
\gppoint{gp mark 1}{(3.199,1.833)}
\gppoint{gp mark 1}{(3.746,1.522)}
\gppoint{gp mark 1}{(4.293,1.393)}
\gppoint{gp mark 1}{(4.839,1.237)}
\gppoint{gp mark 1}{(5.386,1.211)}
\gppoint{gp mark 1}{(5.933,1.160)}
\gppoint{gp mark 1}{(6.480,0.978)}
\gppoint{gp mark 1}{(7.026,0.952)}
\gppoint{gp mark 1}{(7.573,0.927)}
\gppoint{gp mark 1}{(8.120,0.875)}
\gppoint{gp mark 1}{(8.667,0.849)}
\gppoint{gp mark 1}{(9.213,0.849)}
\gppoint{gp mark 1}{(9.760,0.823)}
\gppoint{gp mark 1}{(10.307,0.823)}
\gppoint{gp mark 1}{(10.854,0.771)}
\gppoint{gp mark 1}{(11.400,0.771)}
\gppoint{gp mark 1}{(11.947,0.745)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.539) {run 2};
\gpcolor{rgb color={0.580,0.000,0.827}}
%\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.539)--(11.579,7.539);
\draw[gp path] (1.537,8.381)--(1.559,6.880)--(2.106,4.033)--(2.652,2.454)--(3.199,1.962)%
  --(3.746,1.625)--(4.293,1.496)--(4.839,1.367)--(5.386,1.237)--(5.933,1.160)--(6.480,1.082)%
  --(7.026,1.030)--(7.573,1.004)--(8.120,0.927)--(8.667,0.901)--(9.213,0.849)--(9.760,0.849)%
  --(10.307,0.849)--(10.854,0.797)--(11.400,0.745)--(11.947,0.745);
\gppoint{gp mark 2}{(1.559,6.880)}
\gppoint{gp mark 2}{(2.106,4.033)}
\gppoint{gp mark 2}{(2.652,2.454)}
\gppoint{gp mark 2}{(3.199,1.962)}
\gppoint{gp mark 2}{(3.746,1.625)}
\gppoint{gp mark 2}{(4.293,1.496)}
\gppoint{gp mark 2}{(4.839,1.367)}
\gppoint{gp mark 2}{(5.386,1.237)}
\gppoint{gp mark 2}{(5.933,1.160)}
\gppoint{gp mark 2}{(6.480,1.082)}
\gppoint{gp mark 2}{(7.026,1.030)}
\gppoint{gp mark 2}{(7.573,1.004)}
\gppoint{gp mark 2}{(8.120,0.927)}
\gppoint{gp mark 2}{(8.667,0.901)}
\gppoint{gp mark 2}{(9.213,0.849)}
\gppoint{gp mark 2}{(9.760,0.849)}
\gppoint{gp mark 2}{(10.307,0.849)}
\gppoint{gp mark 2}{(10.854,0.797)}
\gppoint{gp mark 2}{(11.400,0.745)}
\gppoint{gp mark 2}{(11.947,0.745)}
\gppoint{gp mark 2}{(11.121,7.539)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.031) {run 3};
\gpcolor{rgb color={0.580,0.000,0.827}}
%\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.031)--(11.579,7.031);
\draw[gp path] (1.714,8.381)--(2.106,4.136)--(2.652,2.557)--(3.199,2.091)--(3.746,1.781)%
  --(4.293,1.522)--(4.839,1.315)--(5.386,1.237)--(5.933,1.185)--(6.480,1.134)--(7.026,1.082)%
  --(7.573,1.030)--(8.120,1.004)--(8.667,0.978)--(9.213,0.952)--(9.760,0.901)--(10.307,0.901)%
  --(10.854,0.901)--(11.400,0.875)--(11.947,0.875);
\gppoint{gp mark 3}{(2.106,4.136)}
\gppoint{gp mark 3}{(2.652,2.557)}
\gppoint{gp mark 3}{(3.199,2.091)}
\gppoint{gp mark 3}{(3.746,1.781)}
\gppoint{gp mark 3}{(4.293,1.522)}
\gppoint{gp mark 3}{(4.839,1.315)}
\gppoint{gp mark 3}{(5.386,1.237)}
\gppoint{gp mark 3}{(5.933,1.185)}
\gppoint{gp mark 3}{(6.480,1.134)}
\gppoint{gp mark 3}{(7.026,1.082)}
\gppoint{gp mark 3}{(7.573,1.030)}
\gppoint{gp mark 3}{(8.120,1.004)}
\gppoint{gp mark 3}{(8.667,0.978)}
\gppoint{gp mark 3}{(9.213,0.952)}
\gppoint{gp mark 3}{(9.760,0.901)}
\gppoint{gp mark 3}{(10.307,0.901)}
\gppoint{gp mark 3}{(10.854,0.901)}
\gppoint{gp mark 3}{(11.400,0.875)}
\gppoint{gp mark 3}{(11.947,0.875)}
\gppoint{gp mark 3}{(11.121,7.031)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.523) {run 4};
\gpcolor{rgb color={0.580,0.000,0.827}}
%\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,6.523)--(11.579,6.523);
\draw[gp path] (1.536,8.381)--(1.559,6.802)--(2.106,3.567)--(2.652,2.247)--(3.199,1.936)%
  --(3.746,1.755)--(4.293,1.522)--(4.839,1.418)--(5.386,1.211)--(5.933,1.082)--(6.480,0.927)%
  --(7.026,0.875)--(7.573,0.797)--(8.120,0.797)--(8.667,0.771)--(9.213,0.745)--(9.760,0.694)%
  --(10.307,0.668)--(10.854,0.668)--(11.400,0.668)--(11.947,0.668);
\gppoint{gp mark 4}{(1.559,6.802)}
\gppoint{gp mark 4}{(2.106,3.567)}
\gppoint{gp mark 4}{(2.652,2.247)}
\gppoint{gp mark 4}{(3.199,1.936)}
\gppoint{gp mark 4}{(3.746,1.755)}
\gppoint{gp mark 4}{(4.293,1.522)}
\gppoint{gp mark 4}{(4.839,1.418)}
\gppoint{gp mark 4}{(5.386,1.211)}
\gppoint{gp mark 4}{(5.933,1.082)}
\gppoint{gp mark 4}{(6.480,0.927)}
\gppoint{gp mark 4}{(7.026,0.875)}
\gppoint{gp mark 4}{(7.573,0.797)}
\gppoint{gp mark 4}{(8.120,0.797)}
\gppoint{gp mark 4}{(8.667,0.771)}
\gppoint{gp mark 4}{(9.213,0.745)}
\gppoint{gp mark 4}{(9.760,0.694)}
\gppoint{gp mark 4}{(10.307,0.668)}
\gppoint{gp mark 4}{(10.854,0.668)}
\gppoint{gp mark 4}{(11.400,0.668)}
\gppoint{gp mark 4}{(11.947,0.668)}
\gppoint{gp mark 4}{(11.121,6.523)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.015) {run 5};
\gpcolor{rgb color={0.580,0.000,0.827}}
%\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.015)--(11.579,6.015);
\draw[gp path] (1.534,8.381)--(1.559,6.647)--(2.106,3.800)--(2.652,2.713)--(3.199,2.324)%
  --(3.746,2.040)--(4.293,1.677)--(4.839,1.444)--(5.386,1.263)--(5.933,1.082)--(6.480,1.082)%
  --(7.026,1.030)--(7.573,0.978)--(8.120,0.901)--(8.667,0.901)--(9.213,0.901)--(9.760,0.849)%
  --(10.307,0.823)--(10.854,0.823)--(11.400,0.771)--(11.947,0.771);
\gppoint{gp mark 5}{(1.559,6.647)}
\gppoint{gp mark 5}{(2.106,3.800)}
\gppoint{gp mark 5}{(2.652,2.713)}
\gppoint{gp mark 5}{(3.199,2.324)}
\gppoint{gp mark 5}{(3.746,2.040)}
\gppoint{gp mark 5}{(4.293,1.677)}
\gppoint{gp mark 5}{(4.839,1.444)}
\gppoint{gp mark 5}{(5.386,1.263)}
\gppoint{gp mark 5}{(5.933,1.082)}
\gppoint{gp mark 5}{(6.480,1.082)}
\gppoint{gp mark 5}{(7.026,1.030)}
\gppoint{gp mark 5}{(7.573,0.978)}
\gppoint{gp mark 5}{(8.120,0.901)}
\gppoint{gp mark 5}{(8.667,0.901)}
\gppoint{gp mark 5}{(9.213,0.901)}
\gppoint{gp mark 5}{(9.760,0.849)}
\gppoint{gp mark 5}{(10.307,0.823)}
\gppoint{gp mark 5}{(10.854,0.823)}
\gppoint{gp mark 5}{(11.400,0.771)}
\gppoint{gp mark 5}{(11.947,0.771)}
\gppoint{gp mark 5}{(11.121,6.015)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> oldcore.tex <==
\begin{tikzpicture}[gnuplot,scale=0.5]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Sun Mar 10 09:50:28 2019
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.134)--(1.192,1.134);
\draw[gp path] (11.947,1.134)--(11.767,1.134);
\node[gp node right] at (1.128,1.134) {$500$};
\draw[gp path] (1.012,2.428)--(1.192,2.428);
\draw[gp path] (11.947,2.428)--(11.767,2.428);
\node[gp node right] at (1.128,2.428) {$550$};
\draw[gp path] (1.012,3.722)--(1.192,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.128,3.722) {$600$};
\draw[gp path] (1.012,5.016)--(1.192,5.016);
\draw[gp path] (11.947,5.016)--(11.767,5.016);
\node[gp node right] at (1.128,5.016) {$650$};
\draw[gp path] (1.012,6.310)--(1.192,6.310);
\draw[gp path] (11.947,6.310)--(11.767,6.310);
\node[gp node right] at (1.128,6.310) {$700$};
\draw[gp path] (1.012,7.605)--(1.192,7.605);
\draw[gp path] (11.947,7.605)--(11.767,7.605);
\node[gp node right] at (1.128,7.605) {$750$};
\draw[gp path] (1.012,0.616)--(1.012,0.796);
\draw[gp path] (1.012,8.381)--(1.012,8.201);
\node[gp node center] at (1.012,0.308) {$0$};
\draw[gp path] (3.746,0.616)--(3.746,0.796);
\draw[gp path] (3.746,8.381)--(3.746,8.201);
\node[gp node center] at (3.746,0.308) {$5$};
\draw[gp path] (6.480,0.616)--(6.480,0.796);
\draw[gp path] (6.480,8.381)--(6.480,8.201);
\node[gp node center] at (6.480,0.308) {$10$};
\draw[gp path] (9.213,0.616)--(9.213,0.796);
\draw[gp path] (9.213,8.381)--(9.213,8.201);
\node[gp node center] at (9.213,0.308) {$15$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$20$};
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,8.047) {run 1};
\gpcolor{rgb color={0.000,0.620,0.451}}
%\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.992,8.381)--(2.106,7.190)--(2.652,4.058)--(3.199,3.256)--(3.746,2.790)%
  --(4.293,2.402)--(4.839,1.988)--(5.386,1.833)--(5.933,1.807)--(6.480,1.729)--(7.026,1.677)%
  --(7.573,1.625)--(8.120,1.574)--(8.667,1.548)--(9.213,1.522)--(9.760,1.393)--(10.307,1.367)%
  --(10.854,1.315)--(11.400,1.289)--(11.947,1.263);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.106,7.190)}
\gppoint{gp mark 1}{(2.652,4.058)}
\gppoint{gp mark 1}{(3.199,3.256)}
\gppoint{gp mark 1}{(3.746,2.790)}
\gppoint{gp mark 1}{(4.293,2.402)}
\gppoint{gp mark 1}{(4.839,1.988)}
\gppoint{gp mark 1}{(5.386,1.833)}
\gppoint{gp mark 1}{(5.933,1.807)}
\gppoint{gp mark 1}{(6.480,1.729)}
\gppoint{gp mark 1}{(7.026,1.677)}
\gppoint{gp mark 1}{(7.573,1.625)}
\gppoint{gp mark 1}{(8.120,1.574)}
\gppoint{gp mark 1}{(8.667,1.548)}
\gppoint{gp mark 1}{(9.213,1.522)}
\gppoint{gp mark 1}{(9.760,1.393)}
\gppoint{gp mark 1}{(10.307,1.367)}
\gppoint{gp mark 1}{(10.854,1.315)}
\gppoint{gp mark 1}{(11.400,1.289)}
\gppoint{gp mark 1}{(11.947,1.263)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.539) {run 2};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.539)--(11.579,7.539);
\draw[gp path] (2.315,8.381)--(2.652,6.052)--(3.199,4.576)--(3.746,3.360)--(4.293,2.816)%
  --(4.839,2.557)--(5.386,2.402)--(5.933,2.143)--(6.480,2.014)--(7.026,1.755)--(7.573,1.651)%
  --(8.120,1.651)--(8.667,1.574)--(9.213,1.522)--(9.760,1.522)--(10.307,1.418)--(10.854,1.367)%
  --(11.400,1.341)--(11.947,1.341);
\gppoint{gp mark 2}{(2.652,6.052)}
\gppoint{gp mark 2}{(3.199,4.576)}
\gppoint{gp mark 2}{(3.746,3.360)}
\gppoint{gp mark 2}{(4.293,2.816)}
\gppoint{gp mark 2}{(4.839,2.557)}
\gppoint{gp mark 2}{(5.386,2.402)}
\gppoint{gp mark 2}{(5.933,2.143)}
\gppoint{gp mark 2}{(6.480,2.014)}
\gppoint{gp mark 2}{(7.026,1.755)}
\gppoint{gp mark 2}{(7.573,1.651)}
\gppoint{gp mark 2}{(8.120,1.651)}
\gppoint{gp mark 2}{(8.667,1.574)}
\gppoint{gp mark 2}{(9.213,1.522)}
\gppoint{gp mark 2}{(9.760,1.522)}
\gppoint{gp mark 2}{(10.307,1.418)}
\gppoint{gp mark 2}{(10.854,1.367)}
\gppoint{gp mark 2}{(11.400,1.341)}
\gppoint{gp mark 2}{(11.947,1.341)}
\gppoint{gp mark 2}{(11.121,7.539)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.031) {run 3};
\gpcolor{rgb color={0.000,0.620,0.451}}
%\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.031)--(11.579,7.031);
\draw[gp path] (2.100,8.381)--(2.106,8.329)--(2.652,5.068)--(3.199,3.722)--(3.746,3.153)%
  --(4.293,2.816)--(4.839,2.609)--(5.386,2.428)--(5.933,2.402)--(6.480,2.247)--(7.026,2.117)%
  --(7.573,2.091)--(8.120,1.962)--(8.667,1.962)--(9.213,1.936)--(9.760,1.884)--(10.307,1.833)%
  --(10.854,1.807)--(11.400,1.807)--(11.947,1.807);
\gppoint{gp mark 3}{(2.106,8.329)}
\gppoint{gp mark 3}{(2.652,5.068)}
\gppoint{gp mark 3}{(3.199,3.722)}
\gppoint{gp mark 3}{(3.746,3.153)}
\gppoint{gp mark 3}{(4.293,2.816)}
\gppoint{gp mark 3}{(4.839,2.609)}
\gppoint{gp mark 3}{(5.386,2.428)}
\gppoint{gp mark 3}{(5.933,2.402)}
\gppoint{gp mark 3}{(6.480,2.247)}
\gppoint{gp mark 3}{(7.026,2.117)}
\gppoint{gp mark 3}{(7.573,2.091)}
\gppoint{gp mark 3}{(8.120,1.962)}
\gppoint{gp mark 3}{(8.667,1.962)}
\gppoint{gp mark 3}{(9.213,1.936)}
\gppoint{gp mark 3}{(9.760,1.884)}
\gppoint{gp mark 3}{(10.307,1.833)}
\gppoint{gp mark 3}{(10.854,1.807)}
\gppoint{gp mark 3}{(11.400,1.807)}
\gppoint{gp mark 3}{(11.947,1.807)}
\gppoint{gp mark 3}{(11.121,7.031)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.523) {run 4};
\gpcolor{rgb color={0.000,0.620,0.451}}
%\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,6.523)--(11.579,6.523);
\draw[gp path] (1.942,8.381)--(2.106,6.802)--(2.652,4.550)--(3.199,3.593)--(3.746,2.971)%
  --(4.293,2.583)--(4.839,2.428)--(5.386,2.221)--(5.933,2.117)--(6.480,2.040)--(7.026,1.910)%
  --(7.573,1.884)--(8.120,1.781)--(8.667,1.729)--(9.213,1.677)--(9.760,1.651)--(10.307,1.600)%
  --(10.854,1.574)--(11.400,1.496)--(11.947,1.444);
\gppoint{gp mark 4}{(2.106,6.802)}
\gppoint{gp mark 4}{(2.652,4.550)}
\gppoint{gp mark 4}{(3.199,3.593)}
\gppoint{gp mark 4}{(3.746,2.971)}
\gppoint{gp mark 4}{(4.293,2.583)}
\gppoint{gp mark 4}{(4.839,2.428)}
\gppoint{gp mark 4}{(5.386,2.221)}
\gppoint{gp mark 4}{(5.933,2.117)}
\gppoint{gp mark 4}{(6.480,2.040)}
\gppoint{gp mark 4}{(7.026,1.910)}
\gppoint{gp mark 4}{(7.573,1.884)}
\gppoint{gp mark 4}{(8.120,1.781)}
\gppoint{gp mark 4}{(8.667,1.729)}
\gppoint{gp mark 4}{(9.213,1.677)}
\gppoint{gp mark 4}{(9.760,1.651)}
\gppoint{gp mark 4}{(10.307,1.600)}
\gppoint{gp mark 4}{(10.854,1.574)}
\gppoint{gp mark 4}{(11.400,1.496)}
\gppoint{gp mark 4}{(11.947,1.444)}
\gppoint{gp mark 4}{(11.121,6.523)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.015) {run 5};
\gpcolor{rgb color={0.000,0.620,0.451}}
%\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.015)--(11.579,6.015);
\draw[gp path] (2.284,8.381)--(2.652,5.819)--(3.199,4.447)--(3.746,3.515)--(4.293,3.023)%
  --(4.839,2.790)--(5.386,2.428)--(5.933,2.117)--(6.480,1.910)--(7.026,1.755)--(7.573,1.729)%
  --(8.120,1.625)--(8.667,1.548)--(9.213,1.548)--(9.760,1.548)--(10.307,1.496)--(10.854,1.444)%
  --(11.400,1.418)--(11.947,1.418);
\gppoint{gp mark 5}{(2.652,5.819)}
\gppoint{gp mark 5}{(3.199,4.447)}
\gppoint{gp mark 5}{(3.746,3.515)}
\gppoint{gp mark 5}{(4.293,3.023)}
\gppoint{gp mark 5}{(4.839,2.790)}
\gppoint{gp mark 5}{(5.386,2.428)}
\gppoint{gp mark 5}{(5.933,2.117)}
\gppoint{gp mark 5}{(6.480,1.910)}
\gppoint{gp mark 5}{(7.026,1.755)}
\gppoint{gp mark 5}{(7.573,1.729)}
\gppoint{gp mark 5}{(8.120,1.625)}
\gppoint{gp mark 5}{(8.667,1.548)}
\gppoint{gp mark 5}{(9.213,1.548)}
\gppoint{gp mark 5}{(9.760,1.548)}
\gppoint{gp mark 5}{(10.307,1.496)}
\gppoint{gp mark 5}{(10.854,1.444)}
\gppoint{gp mark 5}{(11.400,1.418)}
\gppoint{gp mark 5}{(11.947,1.418)}
\gppoint{gp mark 5}{(11.121,6.015)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,8.381)--(1.012,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> worst-plot.tex <==
\begin{tikzpicture}[gnuplot,scale=0.52]
%% generated with GNUPLOT 5.0p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Sat Mar  9 14:51:47 2019
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.744,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.780,0.616) {$10^3$};
\draw[gp path] (1.564,1.785)--(1.654,1.785);
\draw[gp path] (11.947,1.785)--(11.857,1.785);
\draw[gp path] (1.564,2.468)--(1.654,2.468);
\draw[gp path] (11.947,2.468)--(11.857,2.468);
\draw[gp path] (1.564,2.953)--(1.654,2.953);
\draw[gp path] (11.947,2.953)--(11.857,2.953);
\draw[gp path] (1.564,3.330)--(1.654,3.330);
\draw[gp path] (11.947,3.330)--(11.857,3.330);
\draw[gp path] (1.564,3.637)--(1.654,3.637);
\draw[gp path] (11.947,3.637)--(11.857,3.637);
\draw[gp path] (1.564,3.897)--(1.654,3.897);
\draw[gp path] (11.947,3.897)--(11.857,3.897);
\draw[gp path] (1.564,4.122)--(1.654,4.122);
\draw[gp path] (11.947,4.122)--(11.857,4.122);
\draw[gp path] (1.564,4.321)--(1.654,4.321);
\draw[gp path] (11.947,4.321)--(11.857,4.321);
\draw[gp path] (1.564,4.499)--(1.744,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right] at (1.780,4.499) {$10^4$};
\draw[gp path] (1.564,5.667)--(1.654,5.667);
\draw[gp path] (11.947,5.667)--(11.857,5.667);
\draw[gp path] (1.564,6.351)--(1.654,6.351);
\draw[gp path] (11.947,6.351)--(11.857,6.351);
\draw[gp path] (1.564,6.836)--(1.654,6.836);
\draw[gp path] (11.947,6.836)--(11.857,6.836);
\draw[gp path] (1.564,7.212)--(1.654,7.212);
\draw[gp path] (11.947,7.212)--(11.857,7.212);
\draw[gp path] (1.564,7.520)--(1.654,7.520);
\draw[gp path] (11.947,7.520)--(11.857,7.520);
\draw[gp path] (1.564,7.780)--(1.654,7.780);
\draw[gp path] (11.947,7.780)--(11.857,7.780);
\draw[gp path] (1.564,8.005)--(1.654,8.005);
\draw[gp path] (11.947,8.005)--(11.857,8.005);
\draw[gp path] (1.564,8.203)--(1.654,8.203);
\draw[gp path] (11.947,8.203)--(11.857,8.203);
\draw[gp path] (1.564,8.381)--(1.744,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.780,8.381) {$10^5$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,8.381)--(1.564,8.201);
\node[gp node center] at (1.564,0.308) {$0$};
\draw[gp path] (4.160,0.616)--(4.160,0.796);
\draw[gp path] (4.160,8.381)--(4.160,8.201);
\node[gp node center] at (4.160,0.308) {$5$};
\draw[gp path] (6.756,0.616)--(6.756,0.796);
\draw[gp path] (6.756,8.381)--(6.756,8.201);
\node[gp node center] at (6.756,0.308) {$10$};
\draw[gp path] (9.351,0.616)--(9.351,0.796);
\draw[gp path] (9.351,8.381)--(9.351,8.201);
\node[gp node center] at (9.351,0.308) {$15$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$20$};
\draw[gp path] (1.564,8.381)--(1.564,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,8.047) {size of unsatisfiable core};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.564,7.737)--(2.083,6.333)--(2.602,6.312)--(3.121,6.307)--(3.641,6.293)%
  --(4.160,6.294)--(4.679,6.288)--(5.198,6.286)--(5.717,6.271)--(6.236,6.273)--(6.756,6.257)%
  --(7.275,6.260)--(7.794,6.251)--(8.313,6.271)--(8.832,6.264)--(9.351,6.254)--(9.870,6.258)%
  --(10.390,6.262)--(10.909,6.274)--(11.428,6.257)--(11.947,6.262);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,7.737)}
\gppoint{gp mark 1}{(2.083,6.333)}
\gppoint{gp mark 1}{(2.602,6.312)}
\gppoint{gp mark 1}{(3.121,6.307)}
\gppoint{gp mark 1}{(3.641,6.293)}
\gppoint{gp mark 1}{(4.160,6.294)}
\gppoint{gp mark 1}{(4.679,6.288)}
\gppoint{gp mark 1}{(5.198,6.286)}
\gppoint{gp mark 1}{(5.717,6.271)}
\gppoint{gp mark 1}{(6.236,6.273)}
\gppoint{gp mark 1}{(6.756,6.257)}
\gppoint{gp mark 1}{(7.275,6.260)}
\gppoint{gp mark 1}{(7.794,6.251)}
\gppoint{gp mark 1}{(8.313,6.271)}
\gppoint{gp mark 1}{(8.832,6.264)}
\gppoint{gp mark 1}{(9.351,6.254)}
\gppoint{gp mark 1}{(9.870,6.258)}
\gppoint{gp mark 1}{(10.390,6.262)}
\gppoint{gp mark 1}{(10.909,6.274)}
\gppoint{gp mark 1}{(11.428,6.257)}
\gppoint{gp mark 1}{(11.947,6.262)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.439) {size of proof of unsatisfiability};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.439)--(11.579,7.439);
\draw[gp path] (1.564,7.207)--(2.083,7.000)--(2.602,6.990)--(3.121,6.985)--(3.641,6.981)%
  --(4.160,6.979)--(4.679,6.976)--(5.198,6.974)--(5.717,6.971)--(6.236,6.966)--(6.756,6.961)%
  --(7.275,6.957)--(7.794,6.945)--(8.313,6.942)--(8.832,6.938)--(9.351,6.935)--(9.870,6.933)%
  --(10.390,6.930)--(10.909,6.929)--(11.428,6.926)--(11.947,6.924);
\gppoint{gp mark 2}{(1.564,7.207)}
\gppoint{gp mark 2}{(2.083,7.000)}
\gppoint{gp mark 2}{(2.602,6.990)}
\gppoint{gp mark 2}{(3.121,6.985)}
\gppoint{gp mark 2}{(3.641,6.981)}
\gppoint{gp mark 2}{(4.160,6.979)}
\gppoint{gp mark 2}{(4.679,6.976)}
\gppoint{gp mark 2}{(5.198,6.974)}
\gppoint{gp mark 2}{(5.717,6.971)}
\gppoint{gp mark 2}{(6.236,6.966)}
\gppoint{gp mark 2}{(6.756,6.961)}
\gppoint{gp mark 2}{(7.275,6.957)}
\gppoint{gp mark 2}{(7.794,6.945)}
\gppoint{gp mark 2}{(8.313,6.942)}
\gppoint{gp mark 2}{(8.832,6.938)}
\gppoint{gp mark 2}{(9.351,6.935)}
\gppoint{gp mark 2}{(9.870,6.933)}
\gppoint{gp mark 2}{(10.390,6.930)}
\gppoint{gp mark 2}{(10.909,6.929)}
\gppoint{gp mark 2}{(11.428,6.926)}
\gppoint{gp mark 2}{(11.947,6.924)}
\gppoint{gp mark 2}{(11.121,7.439)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,8.381)--(1.564,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

